PCPATCH: software for the topological construction of multigrid relaxation methods

Effective relaxation methods are necessary for good multigrid convergence. For many equations, standard Jacobi and Gau{\ss}-Seidel are inadequate, and more sophisticated space decompositions are required; examples include problems with semidefinite terms or saddle point structure. In this paper we present a unifying software abstraction, PCPATCH, for the topological construction of space decompositions for multigrid relaxation methods. Space decompositions are specified by collecting topological entities in a mesh (such as all vertices or faces) and applying a construction rule (such as taking all degrees of freedom in the cells around each entity). The software is implemented in PETSc and facilitates the elegant expression of a wide range of schemes merely by varying solver options at runtime. In turn, this allows for the very rapid development of fast solvers for difficult problems.

==> images/ngmresfasstar.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.7) and
  two children at (0.0,-0.7) and (0.0,-1.4)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Nonlinear GMRES}
    child { node {Full Approximation Scheme}
      child { node {Coarse grid solver}
        child { node {Newton's method}
          child { node {LU factorisation}}
        }
      }
      child [missing] {}
      child [missing] {}
      child { node {Relaxation}
        child { node {Nonlinear star iteration}
          child { node {Newton's method}
            child { node {LU factorisation}}
          }
        }
      }
    };
\end{tikzpicture}

